The sum of squared logarithms inequality in arbitrary dimensions

We prove the \emph{sum of squared logarithms inequality} (SSLI) which states that for nonnegative vectors $x, y \in \mathbb{R}^n$ whose elementary symmetric polynomials satisfy $e_k(x)\le e_k(y)$ (for $1\le k < n$) and $e_n(x)=e_n(y)$, the inequality $\sum_i (\log x_i)^2 \le \sum_i (\log y_i)^2$ holds. Our proof of this inequality follows by a suitable extension to the complex plane. In particular, we show that the function $f\colon M\subseteq \mathbb{C}^n\to \mathbb{R}$ with $f(z)=\sum_i(\log z_i)^2$ has nonnegative partial derivatives with respect to the elementary symmetric polynomials of $z$. This property leads to our proof. We conclude by providing applications and wider connections of the SSLI.

==> tikz/complex_plane.tex <==
\begin{scope}[scale=2.2]
\tikzstyle arrowstyle=[scale=27]
%%  draw axes
\draw[color=black, very thin, -latex] (-1.1,0) -- (1.2,0) node[below] {$\textrm{Re}$};
\draw[color=black, very thin, -latex] (0,-1.1) -- (0,1.25) node[below right] {$\textrm{Im}$};

%% draw path
% C_\eps
\draw[color=red,ultra thick] plot[domain=0:225,samples=100] ({.2*cos(\x)},{.2*sin(\x)}) node[below left = -2] {$C_\varepsilon$};;
\draw[color=red,ultra thick,to-] plot[domain=224:360,samples=100] ({.2*cos(\x)},{.2*sin(\x)});
%C_R
\draw[color=blue,ultra thick,-to] plot[domain=0:135,samples=100] ({1*cos(\x)},{1*sin(\x)}) node[below right = -1] {$C_R$};
\draw[color=blue,ultra thick] plot[domain=134:360,samples=100] ({1*cos(\x)},{1*sin(\x)});
%C_+
\draw[color=blue,ultra thick,-left to] (.205,.015) -- (.7,.015) node[above] {$C_+$};;
\draw[color=blue,ultra thick] (.6,.015) -- (1,.015);
%C_-
\draw[color=red,ultra thick,-left to] (.995,-.015) -- (.4,-.015) node[below] {$\;C_-$};;
\draw[color=red,ultra thick] (.5,-.015) -- (.2,-.015);

%% draw points on the axes
%\draw[very thick] (-.03,.2) -- (.03,.2) node[above left = -1.5] {\scriptsize$\varepsilon\,i$};
%\draw[very thick] (-.03,1) -- (.03,1) node[below left = -1.5] {\scriptsize$R\,i$};
\end{scope}

==> tikz/not_convex.tex <==
\begin{scope}[scale=1]

\begin{scope}
%\begin{axis}[samples=25, view={-35}{45},zmax=12,colormap={hotCustom}{color=(blue) color=(yellow) color=(yellow) color=(orange) color=(orange) color=(red) color=(red)}]
\begin{axis}[samples=5, view={-40}{22},zmax=12,colormap={bw}{gray(0cm)=(0.5); gray(1cm)=(0.9)}, xticklabels = , yticklabels = , zticklabels = ]
\addplot3[surf, domain=0:1, y domain=0:1] {0};
\addplot3[surf, domain=1:2, y domain=0:1] {0};
\addplot3[surf, domain=2:3, y domain=0:1] {0};
\addplot3[surf, domain=0:1, y domain=1:2] {0};
\addplot3[surf, domain=2:3, y domain=1:2] {0};
\fill[white] (50,150,0) circle (4) node[below] {$x$};
\fill[white] (275,150,0) circle (4) node[below] {$y$};
\addplot3[surf, domain=0:1, y domain=0:1, opacity=0.7] {0+6};
\addplot3[surf, domain=1:2, y domain=0:1, opacity=0.7] {0+6};
\addplot3[surf, domain=2:3, y domain=0:1, opacity=0.7] {0+6};
\addplot3[surf, domain=0:1, y domain=1:2, opacity=0.7] {7*y-7+6};
\addplot3[surf, domain=2:3, y domain=1:2, opacity=0.7] {1.8*y-2+6.2};
\fill (50,150,95) circle (4) node[below left] {$g(x)$};
\fill (275,150,70) circle (4) node[below left] {$g(y)$};
\end{axis}
\end{scope}
\fill (1.4,3.94) circle (.07);
\fill (4.19,3.94) circle (.07);

%\fill (1.4,1.9) circle (.05) node[below] {$x$};
%\fill (1.4,3.6) circle (.05) node[below] {$g(x)$};
%\fill (3.8,2.7) circle (.05) node[below] {$y$};
%\fill (3.8,4.0) circle (.05) node[below] {$g(y)$};
\end{scope}
